A detailed time-resolved and energy-resolved spectro-polarimetric study of bright GRBs detected by AstroSat CZTI in its first year of operation

The radiation mechanism underlying the prompt emission remains unresolved and can be resolved using a systematic and uniform time-resolved spectro-polarimetric study. In this paper, we investigated the spectral, temporal, and polarimetric characteristics of five bright GRBs using archival data from AstroSat CZTI, Swift BAT, and Fermi GBM. These bright GRBs were detected by CZTI in its first year of operation, and their average polarization characteristics have been published in Chattopadhyay et al. (2022). In the present work, we examined the time-resolved (in 100-600 keV) and energy-resolved polarization measurements of these GRBs with an improved polarimetric technique such as increasing the effective area and bandwidth (by using data from low-gain pixels), using an improved event selection logic to reduce noise in the double events and extend the spectral bandwidth. In addition, we also separately carried out detailed time-resolved spectral analyses of these GRBs using empirical and physical synchrotron models. By these improved time-resolved and energy-resolved spectral and polarimetric studies (not fully coupled spectro-polarimetric fitting), we could pin down the elusive prompt emission mechanism of these GRBs. Our spectro-polarimetric analysis reveals that GRB 160623A, GRB 160703A, and GRB 160821A have Poynting flux-dominated jets. On the other hand, GRB 160325A and GRB 160802A have baryonic-dominated jets with mild magnetization. Furthermore, we observe a rapid change in polarization angle by $\sim$ 90 degrees within the main pulse of very bright GRB 160821A, consistent with our previous results. Our study suggests that the jet composition of GRBs may exhibit a wide range of magnetization, which can be revealed by utilizing spectro-polarimetric investigations of the bright GRBs.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline 
\textbf{Spectral model} & \multicolumn{5}{c|}{\textbf{Spectral parameters}} & \multicolumn{2}{c|}{\textbf{Statistics}} \\ \hline
\hline
   \multicolumn{8}{|c|}{\textbf{GRB 160325A}} \\

\hline\hline

 & $\bf \alpha_{\rm \bf pt}$ & \bf \Ep /$\bf E_{\it c}$ (\keV) & $\bf \beta_{\rm \bf pt}$ & $\rm \bf k{\it \bf T}_{\rm \bf BB}$ (\keV) & Flux (erg/cm$^{2}$/sec)& \textbf{DIC} & \textbf{$\rm \bf \Delta~ {DIC}$}\\ \hline
\sw{Band}&$-0.79_{-0.07}^{+0.07}$&$228.54_{-21.69}^{+21.76}$&$-2.60_{-0.28}^{+0.27}$&-&5.28 $\times 10^{-07}$&5300.69&-\\
\sw{Band+BB}&$-0.78_{-0.07}^{+0.07}$&$227.57_{-21.34}^{+21.04}$&$-2.53_{-0.24}^{+0.24}$&$11.84_{-7.56}^{+7.44}$& 5.52 $\times 10^{-07}$ &5289.52& -11.17\\
\sw{CPL}&$-0.83_{-0.06}^{+0.06}$&$215.12_{-26.87}^{+27.30}$&-&-&4.05 $\times 10^{-07}$ &5303.23&- \\
\sw{CPL+BB}&$-0.83_{-0.06}^{+0.06}$&$216.69_{-26.25}^{+26.33}$&-&$12.07_{-7.74}^{+7.66}$&4.07 $\times 10^{-07}$ &5291.95&-11.28\\\hline
\textbf{\sw{bkn2pow}} & \bf $\it \bf \alpha_{1,2,3}$= 0.80$\bf^{+0.17}_{-0.18}$, 1.24$\bf^{+0.07}_{-0.07}$, 2.51$\bf^{+0.20}_{-0.19}$ & \multicolumn{3}{c|}{$\bf E_{\rm \bf b1,b2}$= \bf 39.64$^{\bf+10.04}_{-9.23}$, 187.81$\bf^{+21.53}_{-20.98}$} &\bf 5.26 $\times 10^{-07}$  &\bf 5250.34 &\bf -- \\  \hline
\sw{Synchrotron}&B (G)&p&$\gamma_{cool}$& & Flux (erg/cm$^{2}$/sec)& \textbf{DIC} & \textbf{$\rm \bf \Delta~ {DIC}$}\\ \hline
&$1.74_{-0.25}^{+0.25}$&$4.44_{-0.73}^{+0.79}$&$652059.43_{-193485.70}^{+208969.3}$&-&4.77 $\times 10^{-07}$ & 5299.18 &- \\
\hline \hline
   \multicolumn{8}{|c|}{\textbf{GRB 160623A}} \\
\hline %\hline
\sw{PL}&  $-1.63_{-0.04}^{+0.04}$ & --& --&--& 5.88 $\times 10^{-07}$  & 4682.24 & \\
\sw{Band}&$-1.34_{-0.10}^{+0.10}$&$209.32_{-70.50}^{+70.68}$&$-2.37_{-0.43}^{+0.42}$&-&1.67 $\times 10^{-07}$&4674.55&-\\
\sw{Band+BB}&$-1.34_{-0.10}^{+0.10}$&$205.36_{-67.00}^{+66.88}$&$-2.36_{-0.43}^{+0.43}$&$11.01_{-6.76}^{+6.57}$&1.66 $\times 10^{-07}$ &4664.81& -9.74\\
\sw{CPL}&$-1.31_{-0.08}^{+0.08}$&$268.34_{-68.68}^{+69.62}$&-&-&9.71 $\times 10^{-08}$ &4680.49&- \\
\sw{CPL+BB}&$-0.85_{-0.20}^{+0.20}$&$235.72_{-62.56}^{+64.05}$&-&$7.24_{-0.96}^{+0.92}$&1.12 $\times 10^{-07}$ &4634.69&-45.80\\ \hline
\textbf{\sw{bkn2pow}} & \bf $\it \bf \alpha_{1,2,3}$= 0.97$\bf^{+0.28}_{-0.29}$, 1.72$\bf^{+0.09}_{-0.09}$, 2.18$\bf^{+0.34}_{-0.33}$ & \multicolumn{3}{c|}{$\bf E_{\rm \bf b1,b2}$= \bf 27.72$^{\bf+6.45}_{-6.39}$, 240.32$\bf^{+72.73}_{-73.44}$} &\bf 2.03 $\times 10^{-07}$  &\bf 4629.71 &\bf -- \\  \hline
\sw{Synchrotron}&B (G)&p&$\gamma_{cool}$& & Flux (erg/cm$^{2}$/sec)& \textbf{DIC} & \textbf{$\rm \bf \Delta~ {DIC}$}\\ \hline
&$1.28_{-0.37}^{+0.37}$&$2.40_{-0.28}^{+0.29}$&$464821.58_{-202812.12}^{+232032.08}$&-&1.99 $\times 10^{-07}$ & 4665.72 &- \\

\hline \hline
   \multicolumn{8}{|c|}{\textbf{GRB 160703A}} \\
\hline\hline
\sw{PL}&  $-1.06_{-0.01}^{+0.02}$ & --& --&--& 2.32 $\times 10^{-07}$  & 65.46 & \\
\sw{CPL}&$-0.89_{-0.03}^{+0.03}$&$332.46_{-59.20}^{+60.56}$&-&-&2.29 $\times 10^{-07}$ &66.48&-- \\
\hline
   \multicolumn{8}{|c|}{\textbf{GRB 160802A}} \\
\hline\hline

\sw{Band}&$-0.66_{-0.02}^{+0.02}$&$279.43_{-8.47}^{+8.57}$&$-2.50_{-0.09}^{+0.09}$&-&5.05 $\times 10^{-06}$&4945.18&-\\
\bf \sw{Band+BB}&$\bf -0.78_{-0.04}^{+0.04}$&$\bf 363.97_{-31.32}^{+29.57}$&$\bf -2.89_{-0.25}^{+0.25}$&$27.42_{-2.54}^{+2.52}$&\bf 4.62 $\times 10^{-06}$ &\bf 4924.29&\bf  -20.89\\
\sw{CPL}&$-0.73_{-0.02}^{+0.02}$&$250.52_{-7.94}^{+8.14}$&-&-&3.73 $\times 10^{-06}$ &4975.17&- \\
\sw{CPL+BB}&$-0.83_{-0.03}^{+0.03}$&$348.03_{-25.51}^{+25.46}$&-&$28.69_{-1.93}^{+1.93}$&4.00 $\times 10^{-06}$ &4923.32&-51.85\\\hline
{\sw{bkn2pow}} & $\it \alpha_{1,2,3}$= 0.82$^{+0.02}_{-0.02}$, 1.49$^{+0.04}_{-0.04}$, 2.54$^{+0.08}_{-0.08}$ & \multicolumn{3}{c|}{$ E_{\rm b1,b2}$= 89.02$^{+3.67}_{-3.66}$, 310.01$^{+20.99}_{-21.36}$} &4.99 $\times 10^{-06}$  & 4956.84 & -- \\  \hline
\sw{Synchrotron}&B (G)&p&$\gamma_{cool}$& & Flux (erg/cm$^{2}$/sec)& \textbf{DIC} & \textbf{$\rm \bf \Delta~ {DIC}$}\\ \hline
&$1.78_{-0.14}^{+0.14}$&$5.42_{-0.36}^{+0.35}$&$6219994.0_{-1971658.}^{++1971658.0}$&-&4.27 $\times 10^{-06}$ & 1280.03 &- \\
\hline
   \multicolumn{8}{|c|}{\textbf{GRB 160821A}} \\
\hline\hline
\sw{Band}&$-0.96_{-0.01}^{+0.01}$&$941.35_{-14.02}^{+13.75}$&$-2.30_{-0.02}^{+0.02}$&-&3.12 $\times 10^{-05}$&6689.98&-\\
\bf \sw{Band+BB}&$\bf -0.97_{-0.01}^{+0.01}$&$\bf 1047.37_{-21.64}^{+21.83}$&$\bf -2.35_{-0.02}^{+0.02}$&$30.01_{-2.09}^{+2.13}$&\bf 3.12 $\times 10^{-05}$ &\bf 6598.74&\bf  -91.24\\
\sw{CPL}&$-1.02_{-0.01}^{+0.01}$&$1302.86_{-18.84}^{+19.23}$&-&-&2.50 $\times 10^{-05}$ &7892.62&- \\
\sw{CPL+BB}&$-1.08_{-0.01}^{+0.01}$&$1889.09_{-36.73}^{+37.24}$&-&$56.85_{-1.72}^{+1.75}$&2.76 $\times 10^{-05}$ &7237.90&-654.72 \\\hline
{\sw{bkn2pow}} & $\it \alpha_{1,2,3}$= 0.95$^{+0.01}_{-0.01}$, 1.29$^{+0.01}_{-0.01}$, 2.27$^{+0.01}_{-0.01}$ & \multicolumn{3}{c|}{$ E_{\rm b1,b2}$= 101.88$^{+1.64}_{-1.61}$, 744.43$^{+17.99}_{-16.61}$} &3.19 $\times 10^{-05}$  & 6757.77 & -- \\  \hline
\sw{Synchrotron}&B (G)&p&$\gamma_{cool}$& & Flux (erg/cm$^{2}$/sec)& \textbf{DIC} & \textbf{$\rm \bf \Delta~ {DIC}$}\\ \hline
&$1.91_{-0.03}^{+0.03}$&$2.53_{-0.02}^{+0.02}$&$201407.60_{-1180.38}^{+1190.84}$&-&3.30 $\times 10^{-05}$ & 7340.93 &- \\  \hline

\end{tabular}
\begin{tabular}{|c|c|ccc|cccc|ccc|} \hline
 & &\multicolumn{3}{c|}{\bf CPL}&\multicolumn{4}{c|}{\bf CPL+BB}& {\bf CPL} & {\bf CPL+BB} &\\
T$_{\rm start}$ & T$_{\rm stop}$ &\boldmath $\Gamma$ &\boldmath E$_{\bf c}$  & \bf Flux $\times 10^{-06}$  & {\boldmath $\Gamma$} & {\boldmath E$_{\bf c}$} &\bf kT & \bf Flux $\times 10^{-06}$&\bf DIC & \bf DIC & \bf $\Delta$DIC\\
\bf (s)&  \bf (s) & & (\boldmath$\keV$)& &  & (\boldmath$\keV$) & (\boldmath$\keV$) & & & &  \\[1ex] \hline
1.605 & 4.684 & $-0.55_{-0.10}^{0.11}$ & $186.13_{-28.91}^{28.38}$ & 0.92 & $-0.54_{-0.11}^{0.10}$ & $188.44_{-29.25}^{28.93}$ & $11.92_{-7.85}^{8.27}$ & 0.92 & 2008.58 & 1934.9 & -73.68 \\
4.817 & 6.911 & $-0.56_{-0.14}^{0.14}$ & $146.97_{-28.41}^{28.42}$ & 0.75 & $-0.56_{-0.14}^{0.14}$ & $151.78_{-31.42}^{29.47}$ & $11.97_{-8.24}^{8.40}$ & 0.75 & 1610.44 & 1315.75 & -294.69 \\
6.911 & 10.594 & $-0.88_{-0.05}^{0.05}$ & $292.80_{-36.06}^{34.77}$ & 1.5 & $-0.87_{-0.06}^{0.06}$ & $293.82_{-37.04}^{37.76}$ & $12.20_{-7.53}^{7.13}$ & 1.48 & 2289.79 & -14.76 & -2304.55 \\
10.594 & 14.505 & $-0.71_{-0.07}^{0.07}$ & $234.40_{-28.46}^{28.28}$ & 1.19 & $-0.65_{-0.11}^{0.11}$ & $223.32_{-33.18}^{31.92}$ & $9.85_{-5.31}^{5.97}$ & 1.13 & 2361.18 & 2281.56 & -79.62 \\
44.13 & 45.471 & $-0.67_{-0.12}^{0.12}$ & $162.67_{-30.15}^{29.99}$ & 0.98 & $-0.67_{-0.13}^{0.13}$ & $164.65_{-31.46}^{31.41}$ & $11.41_{-7.86}^{8.27}$ & 0.97 & 1130.91 & 772.52 & -358.39 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|ccccc|ccc|}\hline
T$_{\rm start}$ & T$_{\rm stop}$ & \boldmath $\it \alpha_{\rm pt}$ & \boldmath $\it \beta_{\rm pt}$ & \boldmath \Ep & \bf Flux &\boldmath $\it \alpha_{\rm pt}$ & \boldmath $\it \beta_{\rm pt}$ & \boldmath \Ep &   kT  & \bf Flux & \bf DIC$_{\rm Band}$ & \bf DIC$_{\rm Band+BB}$ &  \bf $\Delta$DIC\\  \hline
(s) &(s) &  & & \boldmath (\keV) & $\times 10^{-06}$& &  & \boldmath (\keV) &  (\keV)  & $\times 10^{-06}$&  &  &  \\ \hline
1.605 & 4.684 & $-0.46_{-0.12}^{0.12}$ & $-2.59_{-0.29}^{0.29}$ & $235.52_{-26.46}^{26.64}$ & 1.26 & $-0.45_{-0.13}^{0.13}$ & $-2.63_{-0.30}^{0.30}$ & $237.82_{-27.80}^{26.83}$ & $11.01_{-7.17}^{7.56}$ & 1.24 & 2013.13 & 1978.2 & -34.93 \\
4.817 & 6.911 & $-0.48_{-0.16}^{0.16}$ & $-2.62_{-0.31}^{0.31}$ & $186.38_{-23.78}^{24.09}$ & 1.01 & $-0.49_{-0.16}^{0.16}$ & $-2.65_{-0.31}^{0.31}$ & $192.18_{-26.16}^{25.30}$ & $11.95_{-8.02}^{8.68}$ & 1.0 & 1618.76 & 1557.52 & -61.24 \\
6.911 & 10.594 & $-0.79_{-0.08}^{0.08}$ & $-2.28_{-0.21}^{0.21}$ & $260.82_{-34.79}^{35.33}$ & 2.38 & $-0.77_{-0.09}^{0.09}$ & $-2.31_{-0.21}^{0.21}$ & $265.08_{-35.89}^{35.73}$ & $11.02_{-6.60}^{6.72}$ & 2.3 & 2283.19 & 2260.57 & -22.62 \\
10.594 & 14.505 & $-0.69_{-0.08}^{0.07}$ & $-2.78_{-0.29}^{0.29}$ & $279.91_{-24.44}^{24.56}$ & 1.46 & $-0.57_{-0.17}^{0.21}$ & $-2.84_{-0.30}^{0.30}$ & $274.81_{-24.57}^{24.86}$ & $9.55_{-4.63}^{5.27}$ & 1.42 & 2363.46 & 2328.57 & -34.89 \\
44.13 & 45.471 & $-0.63_{-0.13}^{0.13}$ & $-2.81_{-0.31}^{0.32}$ & $198.19_{-23.51}^{23.17}$ & 1.22 & $-0.62_{-0.14}^{0.14}$ & $-2.85_{-0.32}^{0.33}$ & $200.19_{-24.16}^{23.66}$ & $11.26_{-7.48}^{7.81}$ & 1.21 & 1137.76 & 1079.9 & -57.86 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|c|c|}\hline
T$_{\rm start}$ & T$_{\rm stop}$ & \multicolumn{4}{c|}{\bf Synchrotron}& &\\ [1ex]
\bf (s) & \bf (s)  & \bf B (G) & \boldmath $p$ &\boldmath $\gamma_{cool}$ $\times$ $10^4$ ($\mathbf{\keV}$) &\bf Flux ($\times 10^{-06}$) &\bf DIC & \bf $\Delta$DIC \\ [1ex] \hline
1.605 & 4.684 & $2.24_{-0.33}^{0.33}$ & $4.90_{-0.74}^{0.72}$ & $278.36_{-211.47}^{295.90}$ & 1.18 & 2017.57& -82.67\\
4.817 & 6.911 & $1.64_{-0.28}^{0.28}$ & $4.81_{-0.77}^{0.78}$ & $295.88_{-228.85}^{301.89}$ & 0.94 & 1623.3& -307.55\\
6.911 & 10.594 & $1.57_{-0.28}^{0.29}$ & $3.69_{-0.52}^{0.53}$ & $254.06_{-193.23}^{248.57}$ & 2.07 & 2275.61& -15.04\\
10.594 & 14.505 & $2.28_{-0.29}^{0.30}$ & $5.09_{-0.62}^{0.60}$ & $247.48_{-186.56}^{221.99}$ & 1.4 & 2356.47& -74.91\\
44.13 & 45.471 & $1.60_{-0.24}^{0.25}$ & $5.01_{-0.71}^{0.69}$ & $269.59_{-204.95}^{259.69}$ & 1.18 & 1137.83& -365.31\\
\hline
\end{tabular}
\begin{tabular}{|c|c|ccc|cccc|ccc|} \hline
 & &\multicolumn{3}{c|}{\bf CPL}&\multicolumn{4}{c|}{\bf CPL+BB}& {\bf CPL} & {\bf CPL+BB} &\\
T$_{\rm start}$ & T$_{\rm stop}$ &\boldmath $\Gamma$ &\boldmath E$_{\bf c}$  & \bf Flux $\times 10^{-06}$  & {\boldmath $\Gamma$} & {\boldmath E$_{\bf c}$} &\bf kT & \bf Flux $\times 10^{-06}$&\bf DIC & \bf DIC & \bf $\Delta$DIC\\
\bf (s)&  \bf (s) & & (\boldmath$\keV$)& &  & (\boldmath$\keV$) & (\boldmath$\keV$) & & & &  \\[1ex] \hline
0.238 & 0.962 & $-0.39_{-0.03}^{0.03}$ & $319.54_{-15.87}^{15.39}$ & 21.5 & $-0.38_{-0.04}^{0.04}$ & $324.64_{-18.78}^{19.40}$ & $18.25_{-12.54}^{12.56}$ & 21.4 & 1542.86 & 557.25 & -985.61 \\
0.962 & 1.171 & $-0.23_{-0.05}^{0.05}$ & $221.61_{-14.64}^{14.89}$ & 26.0 & $-0.21_{-0.05}^{0.05}$ & $227.45_{-17.96}^{18.46}$ & $18.65_{-12.43}^{12.27}$ & 25.7 & 286.19 & 237.36 & -48.83 \\
1.171 & 1.695 & $-0.30_{-0.04}^{0.03}$ & $215.94_{-9.73}^{9.94}$ & 20.8 & $-0.28_{-0.06}^{0.06}$ & $244.00_{-17.81}^{17.99}$ & $28.98_{-3.26}^{3.40}$ & 20.1 & 1211.21 & 1180.81 & -30.4 \\
1.695 & 2.16 & $-0.29_{-0.05}^{0.05}$ & $158.19_{-9.11}^{9.01}$ & 12.2 & $-0.30_{-0.05}^{0.06}$ & $163.54_{-13.34}^{10.40}$ & $15.28_{-10.63}^{12.61}$ & 12.3 & 958.5 & 929.28 & -29.22 \\
2.16 & 2.504 & $-0.35_{-0.06}^{0.06}$ & $147.31_{-10.87}^{11.13}$ & 8.66 & $-0.34_{-0.07}^{0.07}$ & $148.92_{-12.46}^{12.65}$ & $13.62_{-8.88}^{8.08}$ & 8.6 & 620.06 & 414.34 & -205.72 \\
2.504 & 3.065 & $-0.51_{-0.06}^{0.06}$ & $142.84_{-12.29}^{12.41}$ & 5.6 & $-0.59_{-0.15}^{0.12}$ & $170.79_{-34.89}^{47.23}$ & $18.37_{-12.04}^{10.21}$ & 6.01 & 1104.79 & 644.97 & -459.82 \\
3.065 & 3.695 & $-0.63_{-0.08}^{0.08}$ & $127.41_{-14.59}^{14.74}$ & 2.83 & $-0.65_{-0.10}^{0.09}$ & $137.96_{-21.79}^{20.17}$ & $14.07_{-8.71}^{7.49}$ & 2.8 & 1098.42 & 1070.04 & -28.38 \\
3.695 & 4.001 & $-0.60_{-0.07}^{0.07}$ & $189.71_{-21.69}^{21.01}$ & 6.67 & $-0.61_{-0.08}^{0.08}$ & $195.66_{-26.04}^{24.90}$ & $13.59_{-9.37}^{9.49}$ & 6.64 & 429.79 & 358.92 & -70.87 \\
4.001 & 4.437 & $-0.58_{-0.09}^{0.09}$ & $124.92_{-14.29}^{14.48}$ & 3.56 & $-0.60_{-0.09}^{0.10}$ & $132.87_{-20.00}^{16.02}$ & $13.35_{-8.84}^{8.86}$ & 3.53 & 695.6 & 572.61 & -122.99 \\
4.437 & 5.108 & $-1.08_{-0.12}^{0.12}$ & $130.26_{-30.30}^{29.84}$ & 1.24 & $-1.15_{-0.17}^{0.16}$ & $163.67_{-55.89}^{62.53}$ & $13.57_{-7.45}^{5.84}$ & 1.19 & 1111.53 & 1046.04 & -65.49 \\
5.207 & 5.658 & $-0.51_{-0.06}^{0.06}$ & $176.42_{-14.84}^{15.19}$ & 7.2 & $-0.51_{-0.06}^{0.06}$ & $176.79_{-14.56}^{14.66}$ & $11.70_{-8.02}^{8.12}$ & 7.19 & 876.42 & 469.15 & -407.27 \\
5.658 & 5.817 & $-1.08_{-0.12}^{0.13}$ & $195.06_{-54.56}^{53.49}$ & 2.52 & $-1.08_{-0.13}^{0.13}$ & $197.35_{-53.76}^{56.99}$ & $12.38_{-8.41}^{8.72}$ & 2.49 & -443.23 & -734.86 & -291.63 \\
5.817 & 6.178 & $-1.02_{-0.14}^{0.14}$ & $138.89_{-35.52}^{35.27}$ & 1.52 & $-1.05_{-0.14}^{0.14}$ & $147.37_{-38.45}^{36.77}$ & $12.71_{-7.98}^{8.09}$ & 1.51 & 420.02 & 387.61 & -32.41 \\
15.519 & 15.668 & $-0.63_{-0.09}^{0.09}$ & $354.56_{-57.53}^{58.18}$ & 7.81 & $-0.55_{-0.14}^{0.15}$ & $341.39_{-55.45}^{55.32}$ & $12.05_{-6.20}^{5.04}$ & 7.6 & -345.49 & -387.98 & -42.49 \\
15.668 & 15.843 & $-0.58_{-0.07}^{0.07}$ & $243.12_{-29.15}^{28.50}$ & 10.7 & $-0.56_{-0.08}^{0.09}$ & $259.37_{-38.19}^{39.32}$ & $16.96_{-9.40}^{7.28}$ & 10.5 & -77.28 & -453.35 & -376.07 \\
15.843 & 16.183 & $-0.59_{-0.05}^{0.05}$ & $137.51_{-10.36}^{10.20}$ & 9.07 & $-0.78_{-0.10}^{0.10}$ & $222.04_{-38.60}^{40.16}$ & $22.40_{-2.27}^{2.34}$ & 8.3 & 648.7 & 623.03 & -25.67 \\
16.183 & 16.514 & $-0.81_{-0.07}^{0.07}$ & $118.90_{-12.21}^{12.44}$ & 5.71 & $-0.96_{-0.12}^{0.12}$ & $189.66_{-41.56}^{41.37}$ & $16.37_{-2.18}^{2.17}$ & 5.27 & 486.8 & 453.18 & -33.62 \\
16.514 & 16.764 & $-0.90_{-0.11}^{0.11}$ & $97.48_{-15.47}^{15.07}$ & 3.23 & $-0.97_{-0.15}^{0.16}$ & $114.25_{-30.37}^{22.70}$ & $13.08_{-8.29}^{7.78}$ & 3.19 & 123.58 & 50.2 & -73.38 \\
16.764 & 17.276 & $-1.08_{-0.11}^{0.12}$ & $108.36_{-22.37}^{22.13}$ & 1.76 & $-1.16_{-0.17}^{0.15}$ & $141.29_{-46.42}^{53.87}$ & $12.34_{-5.85}^{4.91}$ & 1.71 & 837.78 & 806.21 & -31.57 \\
17.276 & 17.778 & $-1.13_{-0.17}^{0.17}$ & $94.34_{-25.86}^{26.20}$ & 1.01 & $-1.15_{-0.16}^{0.16}$ & $99.28_{-27.73}^{27.17}$ & $10.97_{-6.70}^{7.20}$ & 1.0 & 721.71 & 680.42 & -41.29 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|ccccc|ccc|}\hline
T$_{\rm start}$ & T$_{\rm stop}$ & \boldmath $\it \alpha_{\rm pt}$ & \boldmath $\it \beta_{\rm pt}$ & \boldmath \Ep & \bf Flux &\boldmath $\it \alpha_{\rm pt}$ & \boldmath $\it \beta_{\rm pt}$ & \boldmath \Ep &   kT  & \bf Flux & \bf DIC$_{\rm Band}$ & \bf DIC$_{\rm Band+BB}$ &  \bf $\Delta$DIC\\  \hline
(s) &(s) &  & & \boldmath (\keV) & $\times 10^{-06}$& &  & \boldmath (\keV) &  (\keV)  & $\times 10^{-06}$&  &  &  \\ \hline
0.238 & 0.962 & $-0.35_{-0.04}^{0.03}$ & $-3.05_{-0.22}^{0.22}$ & $482.34_{-18.64}^{19.03}$ & 24.5 & $-0.35_{-0.04}^{0.04}$ & $-3.09_{-0.22}^{0.23}$ & $484.82_{-19.31}^{19.65}$ & $12.79_{-8.44}^{8.40}$ & 24.3 & 1547.48 & 1520.39 & -27.09 \\
0.962 & 1.171 & $-0.06_{-0.07}^{0.07}$ & $-2.53_{-0.14}^{0.14}$ & $322.74_{-19.73}^{19.62}$ & 35.4 & $-0.05_{-0.08}^{0.07}$ & $-2.54_{-0.14}^{0.14}$ & $324.63_{-18.48}^{18.45}$ & $12.45_{-7.72}^{7.42}$ & 35.4 & 271.48 & 258.1 & -13.38 \\
1.171 & 1.695 & $-0.24_{-0.04}^{0.04}$ & $-2.98_{-0.21}^{0.21}$ & $337.61_{-13.44}^{13.48}$ & 24.1 & $-0.22_{-0.05}^{0.06}$ & $-3.14_{-0.24}^{0.24}$ & $367.64_{-26.02}^{25.85}$ & $22.64_{-6.57}^{6.00}$ & 23.0 & 1210.93 & 1194.12 & -16.81 \\
1.695 & 2.16 & $-0.20_{-0.06}^{0.06}$ & $-2.93_{-0.21}^{0.21}$ & $244.21_{-10.98}^{10.86}$ & 14.3 & $-0.19_{-0.06}^{0.06}$ & $-2.94_{-0.21}^{0.21}$ & $244.74_{-11.06}^{10.94}$ & $11.44_{-7.51}^{7.86}$ & 14.3 & 957.81 & 934.19 & -23.62 \\
2.16 & 2.504 & $-0.26_{-0.08}^{0.08}$ & $-2.84_{-0.24}^{0.24}$ & $218.85_{-13.02}^{13.06}$ & 10.5 & $-0.26_{-0.08}^{0.08}$ & $-2.87_{-0.25}^{0.25}$ & $221.21_{-13.11}^{12.79}$ & $12.02_{-7.44}^{7.25}$ & 10.5 & 621.01 & 609.89 & -11.12 \\
2.504 & 3.065 & $-0.41_{-0.08}^{0.08}$ & $-2.81_{-0.23}^{0.23}$ & $188.82_{-12.52}^{12.36}$ & 6.77 & $-0.42_{-0.08}^{0.08}$ & $-2.85_{-0.25}^{0.25}$ & $191.20_{-13.23}^{12.56}$ & $12.08_{-8.24}^{8.42}$ & 6.73 & 1104.57 & 1072.86 & -31.71 \\
3.065 & 3.695 & $-0.53_{-0.11}^{0.11}$ & $-2.78_{-0.30}^{0.30}$ & $154.50_{-14.00}^{14.08}$ & 3.45 & $-0.55_{-0.11}^{0.12}$ & $-2.84_{-0.31}^{0.32}$ & $162.41_{-18.11}^{14.91}$ & $12.81_{-8.40}^{8.08}$ & 3.48 & 1100.58 & 1062.42 & -38.16 \\
3.695 & 4.001 & $-0.53_{-0.09}^{0.09}$ & $-2.69_{-0.25}^{0.27}$ & $234.40_{-21.23}^{21.01}$ & 8.42 & $-0.53_{-0.09}^{0.09}$ & $-2.73_{-0.27}^{0.27}$ & $237.42_{-21.59}^{21.65}$ & $12.03_{-7.99}^{8.35}$ & 8.3 & 429.71 & 401.54 & -28.17 \\
4.001 & 4.437 & $-0.49_{-0.10}^{0.10}$ & $-2.84_{-0.26}^{0.27}$ & $160.43_{-12.45}^{12.15}$ & 4.27 & $-0.51_{-0.11}^{0.11}$ & $-2.90_{-0.29}^{0.29}$ & $165.55_{-15.65}^{14.25}$ & $12.48_{-8.45}^{8.71}$ & 4.18 & 698.78 & 675.55 & -23.23 \\
4.437 & 5.108 & $-0.90_{-0.17}^{0.17}$ & $-2.53_{-0.24}^{0.24}$ & $94.46_{-13.53}^{13.20}$ & 1.65 & $-0.97_{-0.21}^{0.20}$ & $-2.53_{-0.27}^{0.26}$ & $105.02_{-22.09}^{17.52}$ & $12.05_{-7.51}^{6.88}$ & 1.61 & 1108.75 & 1066.05 & -42.7 \\
5.207 & 5.658 & $-0.48_{-0.06}^{0.06}$ & $-3.07_{-0.27}^{0.27}$ & $247.67_{-14.65}^{14.28}$ & 8.22 & $-0.48_{-0.06}^{0.07}$ & $-3.11_{-0.28}^{0.29}$ & $249.03_{-14.13}^{14.35}$ & $11.58_{-7.43}^{7.33}$ & 8.14 & 880.39 & 858.26 & -22.13 \\
5.658 & 5.817 & $-1.00_{-0.19}^{0.18}$ & $-2.66_{-0.30}^{0.30}$ & $154.55_{-34.20}^{37.32}$ & 3.1 & $-1.01_{-0.18}^{0.17}$ & $-2.73_{-0.31}^{0.33}$ & $161.43_{-36.02}^{36.24}$ & $12.36_{-7.83}^{8.12}$ & 3.0 & -442.9 & -470.89 & -27.99 \\
5.817 & 6.178 & $-0.93_{-0.18}^{0.18}$ & $-2.66_{-0.31}^{0.30}$ & $117.75_{-19.55}^{19.17}$ & 1.91 & $-0.97_{-0.18}^{0.19}$ & $-2.70_{-0.31}^{0.30}$ & $124.14_{-21.99}^{19.69}$ & $12.31_{-7.64}^{7.92}$ & 1.85 & 423.36 & 405.53 & -17.83 \\
15.519 & 15.668 & $-0.55_{-0.10}^{0.11}$ & $-2.50_{-0.28}^{0.29}$ & $390.96_{-52.24}^{53.51}$ & 10.5 & $-0.45_{-0.18}^{0.18}$ & $-2.54_{-0.28}^{0.29}$ & $387.72_{-47.92}^{48.19}$ & $11.64_{-6.18}^{5.17}$ & 10.2 & -341.25 & -350.64 & -9.39 \\
15.668 & 15.843 & $-0.49_{-0.10}^{0.10}$ & $-2.56_{-0.27}^{0.27}$ & $291.38_{-31.48}^{31.89}$ & 14.3 & $-0.49_{-0.10}^{0.09}$ & $-2.58_{-0.26}^{0.26}$ & $302.11_{-35.23}^{34.42}$ & $14.09_{-8.76}^{7.83}$ & 14.1 & -77.42 & -87.94 & -10.52 \\
15.843 & 16.183 & $-0.40_{-0.09}^{0.09}$ & $-2.53_{-0.15}^{0.15}$ & $155.64_{-11.96}^{11.95}$ & 12.2 & $-0.48_{-0.17}^{0.14}$ & $-2.61_{-0.22}^{0.21}$ & $175.65_{-27.72}^{36.35}$ & $14.64_{-9.38}^{8.01}$ & 12.0 & 634.94 & 597.83 & -37.11 \\
16.183 & 16.514 & $-0.54_{-0.11}^{0.11}$ & $-2.56_{-0.14}^{0.14}$ & $108.64_{-8.60}^{8.51}$ & 7.31 & $-0.63_{-0.19}^{0.17}$ & $-2.65_{-0.20}^{0.21}$ & $125.48_{-22.53}^{30.06}$ & $12.75_{-7.05}^{5.70}$ & 7.35 & 475.27 & 422.02 & -53.25 \\
16.514 & 16.764 & $-0.79_{-0.13}^{0.13}$ & $-2.75_{-0.24}^{0.24}$ & $93.91_{-8.80}^{8.45}$ & 3.94 & $-0.84_{-0.14}^{0.16}$ & $-2.74_{-0.25}^{0.25}$ & $97.30_{-10.50}^{8.52}$ & $12.86_{-8.16}^{8.33}$ & 3.87 & 122.16 & 99.91 & -22.25 \\
16.764 & 17.276 & $-0.85_{-0.17}^{0.17}$ & $-2.55_{-0.20}^{0.21}$ & $78.44_{-9.46}^{9.09}$ & 2.3 & $-0.88_{-0.17}^{0.16}$ & $-2.55_{-0.20}^{0.20}$ & $80.81_{-10.54}^{9.00}$ & $11.32_{-7.17}^{7.21}$ & 2.29 & 829.06 & 799.69 & -29.37 \\
17.276 & 17.778 & $-0.97_{-0.21}^{0.21}$ & $-2.70_{-0.28}^{0.28}$ & $68.69_{-9.80}^{9.08}$ & 1.23 & $-1.01_{-0.19}^{0.19}$ & $-2.74_{-0.27}^{0.28}$ & $71.10_{-9.92}^{9.21}$ & $11.23_{-6.91}^{7.05}$ & 1.19 & 721.85 & 693.99 & -27.86 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|c|c|}\hline
T$_{\rm start}$ & T$_{\rm stop}$ & \multicolumn{4}{c|}{\bf Synchrotron}& & \\ [1ex]
\bf (s) & \bf (s)  & \bf B (G) & \boldmath $p$ &\boldmath $\gamma_{cool}$ $\times$ $10^4$ ($\mathbf{\keV}$) &\bf Flux ($\times 10^{-06}$) &\bf DIC & \bf $\Delta$DIC \\ [1ex] \hline
0.238 & 0.962 & $4.18_{-0.25}^{0.26}$ & $5.83_{-0.15}^{0.13}$ & $1194.47_{-1060.91}^{1399.32}$ & 28.9 & 567.17&  953.22\\
0.962 & 1.171 & $3.44_{-0.25}^{0.26}$ & $5.67_{-0.28}^{0.26}$ & $1144.14_{-1023.01}^{733.54}$ & 36.4 & 172.61& 85.49\\
1.171 & 1.695 & $2.97_{-0.15}^{0.15}$ & $5.86_{-0.11}^{0.11}$ & $678.58_{-533.58}^{158.49}$ & 27.3 & 1184.84& 9.28\\
1.695 & 2.16 & $2.06_{-0.12}^{0.12}$ & $5.81_{-0.16}^{0.15}$ & $560.14_{-424.78}^{342.60}$ & 15.6 & 1018.2& -84.01\\
2.16 & 2.504 & $1.73_{-0.14}^{0.14}$ & $5.64_{-0.29}^{0.28}$ & $1620.00_{-1505.19}^{964.20}$ & 10.9 & 314.9& 294.99\\
2.504 & 3.065 & $1.36_{-0.12}^{0.12}$ & $5.64_{-0.31}^{0.29}$ & $869.15_{-781.19}^{348.88}$ & 6.7 & 989.67& 83.19\\
3.065 & 3.695 & $1.03_{-0.13}^{0.14}$ & $5.35_{-0.50}^{0.48}$ & $389.69_{-332.53}^{305.09}$ & 3.32 & 1089.64& -27.22\\
3.695 & 4.001 & $1.60_{-0.22}^{0.22}$ & $5.18_{-0.58}^{0.55}$ & $764.90_{-705.58}^{250.38}$ & 8.14 & 290.14& 111.40\\
4.001 & 4.437 & $1.06_{-0.13}^{0.13}$ & $5.40_{-0.46}^{0.44}$ & $1122.05_{-1053.35}^{302.24}$ & 4.22 & 564.43& 111.12\\
4.437 & 5.108 & $0.42_{-0.10}^{0.10}$ & $4.17_{-0.67}^{0.69}$ & $771.09_{-733.85}^{398.85}$ & 1.49 & 1071.09& -5.04\\
5.207 & 5.658 & $1.73_{-0.16}^{0.16}$ & $5.60_{-0.33}^{0.31}$ & $508.68_{-424.55}^{320.87}$ & 8.73 & 851.63& 6.63\\
5.658 & 5.817 & $0.63_{-0.15}^{0.16}$ & $4.40_{-0.79}^{0.83}$ & $719.15_{-684.68}^{540.68}$ & 2.79 & -462.62& -8.27\\
5.817 & 6.178 & $0.54_{-0.13}^{0.13}$ & $4.58_{-0.82}^{0.86}$ & $575.98_{-541.30}^{399.48}$ & 1.72 & 402.22& 3.31\\
15.519 & 15.668 & $3.17_{-0.70}^{0.76}$ & $4.71_{-0.78}^{0.81}$ & $547.18_{-511.72}^{277.70}$ & 10.6 & -385.02& 34.38\\
15.668 & 15.843 & $2.13_{-0.32}^{0.34}$ & $5.01_{-0.66}^{0.64}$ & $862.39_{-803.68}^{327.78}$ & 13.5 & -146.55& 58.61\\
15.843 & 16.183 & $1.14_{-0.10}^{0.11}$ & $5.51_{-0.39}^{0.37}$ & $569.38_{-481.30}^{323.31}$ & 10.5 & 590.51& 7.32\\
16.183 & 16.514 & $0.71_{-0.10}^{0.11}$ & $5.14_{-0.51}^{0.53}$ & $1061.20_{-1009.70}^{83.48}$ & 6.37 & 61.91& 360.11\\
16.514 & 16.764 & $0.49_{-0.09}^{0.09}$ & $4.88_{-0.65}^{0.65}$ & $585.31_{-539.83}^{367.03}$ & 3.67 & 78.5& 21.41\\
16.764 & 17.276 & $0.36_{-0.07}^{0.08}$ & $4.22_{-0.57}^{0.58}$ & $874.48_{-836.44}^{412.82}$ & 2.11 & 727.01& 72.68\\
17.276 & 17.778 & $0.32_{-0.08}^{0.08}$ & $4.49_{-0.73}^{0.77}$ & $474.60_{-441.55}^{307.85}$ & 1.14 & 715.31& -21.32\\
\hline
\end{tabular}
\begin{tabular}{|c|c|ccc|cccc|ccc|} \hline
 & &\multicolumn{3}{c|}{\bf CPL}&\multicolumn{4}{c|}{\bf CPL+BB}& {\bf CPL} & {\bf CPL+BB} &\\
T$_{\rm start}$ & T$_{\rm stop}$ &\boldmath $\Gamma$ &\boldmath E$_{\bf c}$  & \bf Flux $\times 10^{-06}$  & {\boldmath $\Gamma$} & {\boldmath E$_{\bf c}$} &\bf kT & \bf Flux $\times 10^{-06}$&\bf DIC & \bf DIC & \bf $\Delta$DIC\\
\bf (s)&  \bf (s) & & (\boldmath$\keV$)& &  & (\boldmath$\keV$) & (\boldmath$\keV$) & & & &  \\[1ex] \hline
113.502 & 116.61 & $-1.08_{-0.04}^{0.04}$ & $413.39_{-49.64}^{48.83}$ & 1.42 & $-1.13_{-0.04}^{0.03}$ & $519.49_{-36.26}^{104.58}$ & $12.57_{-8.26}^{6.89}$ & 1.63 & 2985.64 & 2699.94 & -285.7 \\
116.61 & 117.57 & $-1.08_{-0.03}^{0.03}$ & $565.55_{-59.82}^{58.97}$ & 2.98 & $-1.13_{0.02}^{0.23}$ & $733.21_{-158.28}^{-2.58}$ & $13.48_{-7.60}^{-4.28}$ & 3.42 & 1820.7 & 1741.92 & -78.78 \\
117.57 & 118.04 & $-1.04_{-0.04}^{0.04}$ & $556.07_{-61.96}^{63.98}$ & 3.97 & $-1.07_{0.02}^{0.19}$ & $769.92_{-117.99}^{34.55}$ & $2.46_{1.26}^{5.21}$ & 5.3 & 1097.2 & 941.09 & -156.11 \\
118.04 & 121.932 & $-0.99_{-0.01}^{0.01}$ & $1013.94_{-9.80}^{7.01}$ & 9.47 & $-0.87_{0.01}^{0.02}$ & $1103.65_{-65.64}^{0.30}$ & $11.02_{-0.30}^{0.50}$ & 10.9 & 3555.41 & 3504.48 & -50.93 \\
121.932 & 124.931 & $-0.92_{-0.01}^{0.01}$ & $996.76_{-23.64}^{24.19}$ & 13.9 & $-0.93_{-0.00}^{0.02}$ & $1108.74_{-79.31}^{-4.65}$ & $4.79_{0.40}^{18.21}$ & 14.6 & 3297.32 & 3265.54 & -31.78 \\
124.931 & 126.547 & $-0.88_{-0.01}^{0.01}$ & $727.63_{-23.02}^{21.87}$ & 14.1 & $-0.92_{-0.01}^{0.02}$ & $878.00_{-56.76}^{31.17}$ & $7.01_{-2.12}^{12.59}$ & 15.2 & 2624.97 & 2548.75 & -76.22 \\
126.547 & 127.841 & $-0.90_{-0.01}^{0.01}$ & $634.99_{-30.43}^{30.29}$ & 13.9 & $-0.93_{-0.02}^{0.02}$ & $704.33_{-10.84}^{102.84}$ & $7.32_{2.02}^{21.02}$ & 14.7 & 2347.84 & 2302.58 & -45.26 \\
127.841 & 128.585 & $-0.85_{-0.02}^{0.02}$ & $642.81_{-40.26}^{39.91}$ & 17.3 & $-0.88_{-0.02}^{0.02}$ & $742.93_{-57.03}^{34.86}$ & $11.82_{-7.33}^{9.02}$ & 18.6 & 1796.85 & 1632.46 & -164.39 \\
128.585 & 129.887 & $-0.90_{-0.01}^{0.01}$ & $833.84_{-31.81}^{32.17}$ & 24.6 & $-0.93_{-0.00}^{0.03}$ & $962.44_{-62.79}^{17.60}$ & $8.98_{-1.26}^{15.62}$ & 26.1 & 2566.47 & 2534.67 & -31.8 \\
129.887 & 131.872 & $-0.90_{-0.01}^{0.01}$ & $1019.74_{1.22}^{1.22}$ & 34.1 & $-0.91_{-0.00}^{0.00}$ & $1168.79_{-9.29}^{40.02}$ & $9.27_{-1.51}^{2.53}$ & 37.6 & 3329.64 & 3274.21 & -55.43 \\
131.872 & 133.589 & $-0.90_{-0.01}^{0.01}$ & $987.29_{-17.84}^{16.85}$ & 36.1 & $-0.93_{0.00}^{0.01}$ & $1265.36_{-90.59}^{-35.97}$ & $32.84_{-3.59}^{0.87}$ & 38.6 & 3075.63 & 3028.8 & -46.83 \\
133.589 & 134.148 & $-0.89_{-0.01}^{0.01}$ & $987.70_{-30.61}^{33.26}$ & 41.8 & $-0.91_{-0.00}^{0.02}$ & $1099.90_{-66.39}^{20.81}$ & $9.71_{-5.78}^{11.19}$ & 44.0 & 1823.27 & 1780.98 & -42.29 \\
134.148 & 134.59 & $-0.84_{-0.01}^{0.01}$ & $861.93_{-26.73}^{28.29}$ & 44.8 & $-0.90_{0.01}^{0.06}$ & $1045.02_{-62.92}^{26.31}$ & $9.29_{-1.68}^{13.60}$ & 49.1 & 1691.96 & 1626.66 & -65.3 \\
134.59 & 135.71 & $-0.84_{-0.00}^{0.00}$ & $926.27_{-10.15}^{10.12}$ & 56.0 & $-0.89_{-0.00}^{0.00}$ & $1222.16_{-12.92}^{-0.37}$ & $26.77_{-2.66}^{1.05}$ & 61.4 & 3164.45 & 2960.33 & -204.12 \\
135.71 & 135.873 & $-0.84_{-0.01}^{0.01}$ & $1003.58_{-17.36}^{17.38}$ & 73.2 & $-0.88_{0.05}^{0.12}$ & $1259.01_{-108.90}^{-20.76}$ & $14.71_{1.42}^{4.62}$ & 84.5 & 809.16 & 810.56 & 1.4 \\
135.873 & 137.028 & $-0.86_{-0.01}^{0.00}$ & $1020.92_{0.04}^{0.04}$ & 65.9 & $-0.91_{0.00}^{0.00}$ & $1312.59_{0.00}^{0.00}$ & $19.01_{-0.28}^{-0.03}$ & 75.9 & 3590.86 & 3288.77 & -302.09 \\
137.028 & 137.967 & $-0.88_{-0.00}^{0.00}$ & $1003.97_{-17.75}^{16.99}$ & 51.8 & $-0.89_{-0.00}^{0.00}$ & $1188.07_{-56.93}^{-4.28}$ & $24.32_{-1.75}^{2.04}$ & 54.9 & 2538.72 & 2476.28 & -62.44 \\
137.967 & 139.256 & $-0.84_{-0.00}^{0.00}$ & $893.70_{-14.09}^{15.55}$ & 54.7 & $-0.88_{0.00}^{0.01}$ & $1116.25_{-59.49}^{-17.64}$ & $22.38_{-1.60}^{2.74}$ & 58.6 & 2951.09 & 2855.44 & -95.65 \\
139.256 & 139.514 & $-0.84_{-0.02}^{0.02}$ & $705.85_{-44.93}^{45.15}$ & 39.1 & $-0.88_{-0.02}^{0.03}$ & $805.88_{-59.27}^{45.74}$ & $10.22_{-5.30}^{10.50}$ & 41.5 & 885.19 & 803.07 & -82.12 \\
139.514 & 141.152 & $-0.88_{-0.00}^{0.00}$ & $746.89_{-14.80}^{14.64}$ & 33.1 & $-0.91_{-0.01}^{0.01}$ & $828.39_{23.62}^{86.64}$ & $7.21_{14.16}^{21.29}$ & 35.1 & 2918.39 & 2875.22 & -43.17 \\
141.152 & 142.733 & $-0.89_{-0.01}^{0.01}$ & $727.48_{-24.21}^{25.31}$ & 25.2 & $-0.91_{-0.01}^{0.01}$ & $777.04_{-21.86}^{41.98}$ & $9.81_{-3.95}^{14.30}$ & 26.1 & 2720.91 & 2669.02 & -51.89 \\
142.733 & 143.378 & $-0.98_{-0.02}^{0.02}$ & $497.66_{-35.84}^{35.79}$ & 11.3 & $-1.01_{-0.02}^{0.05}$ & $560.59_{-34.04}^{72.04}$ & $7.42_{1.88}^{14.11}$ & 11.9 & 1493.9 & 1464.38 & -29.52 \\
143.378 & 145.559 & $-1.05_{-0.01}^{0.01}$ & $585.29_{-27.34}^{26.93}$ & 9.72 & $-1.07_{-0.01}^{0.02}$ & $638.50_{-25.54}^{53.72}$ & $12.29_{-4.61}^{8.30}$ & 10.1 & 2865.0 & 2804.88 & -60.12 \\
145.559 & 145.673 & $-0.77_{-0.03}^{0.03}$ & $702.76_{-55.45}^{54.08}$ & 32.6 & $-0.81_{-0.02}^{0.07}$ & $800.63_{-75.84}^{56.90}$ & $16.56_{-11.85}^{0.72}$ & 35.0 & -59.7 & -128.93 & -69.23 \\
145.673 & 145.769 & $-0.79_{-0.03}^{0.03}$ & $708.21_{-54.77}^{54.71}$ & 46.0 & $-0.85_{-0.00}^{0.08}$ & $871.42_{-110.63}^{16.73}$ & $9.30_{-3.10}^{11.21}$ & 50.4 & -151.59 & -201.94 & -50.35 \\
145.769 & 145.897 & $-0.96_{-0.04}^{0.04}$ & $488.42_{-51.57}^{52.47}$ & 16.5 & $-1.03_{-0.02}^{0.05}$ & $688.82_{-85.03}^{51.64}$ & $10.53_{-5.13}^{10.27}$ & 19.6 & -76.55 & -120.96 & -44.41 \\
145.897 & 146.391 & $-1.07_{-0.03}^{0.03}$ & $441.26_{-38.65}^{37.92}$ & 8.61 & $-1.12_{-0.02}^{0.04}$ & $512.53_{-51.32}^{49.42}$ & $11.99_{-7.85}^{7.57}$ & 9.05 & 1145.66 & 1059.59 & -86.07 \\
146.391 & 146.983 & $-1.10_{-0.03}^{0.03}$ & $473.11_{-45.17}^{45.39}$ & 7.56 & $-1.14_{-0.04}^{0.01}$ & $570.21_{-19.27}^{98.02}$ & $9.84_{-5.56}^{9.93}$ & 8.55 & 1411.7 & 1257.49 & -154.21 \\
146.983 & 148.176 & $-1.10_{-0.02}^{0.02}$ & $589.39_{-42.28}^{43.09}$ & 7.15 & $-1.13_{-0.01}^{0.03}$ & $704.62_{-68.83}^{39.70}$ & $13.89_{-8.87}^{6.22}$ & 7.65 & 2116.82 & 2073.09 & -43.73 \\
148.176 & 148.711 & $-1.01_{-0.03}^{0.03}$ & $585.42_{-49.21}^{48.33}$ & 10.2 & $-1.05_{-0.01}^{0.05}$ & $698.27_{-61.93}^{57.19}$ & $9.41_{-2.68}^{11.43}$ & 11.0 & 1279.5 & 1214.63 & -64.87 \\
148.711 & 150.562 & $-1.09_{-0.02}^{0.02}$ & $595.76_{-34.51}^{34.81}$ & 8.04 & $-1.12_{-0.01}^{0.05}$ & $674.29_{-60.02}^{30.80}$ & $13.73_{-7.17}^{3.53}$ & 8.41 & 2616.63 & 2570.55 & -46.08 \\
150.562 & 152.277 & $-1.12_{-0.02}^{0.02}$ & $600.65_{-41.06}^{41.44}$ & 6.07 & $-1.15_{-0.01}^{0.05}$ & $700.04_{-71.90}^{39.91}$ & $13.21_{-7.69}^{4.11}$ & 6.43 & 2438.16 & 2393.85 & -44.31 \\
152.277 & 153.139 & $-1.11_{-0.03}^{0.03}$ & $514.96_{-52.70}^{52.51}$ & 4.35 & $-1.15_{-0.03}^{0.02}$ & $642.16_{-36.55}^{96.29}$ & $15.66_{-11.66}^{3.75}$ & 4.94 & 1700.95 & 1224.97 & -475.98 \\
153.139 & 154.931 & $-1.07_{-0.03}^{0.03}$ & $459.31_{-39.76}^{39.60}$ & 3.5 & $-1.12_{-0.02}^{0.04}$ & $586.86_{-81.18}^{30.06}$ & $7.30_{-2.72}^{13.21}$ & 3.78 & 2440.88 & 2304.6 & -136.28 \\
154.931 & 157.145 & $-1.12_{-0.03}^{0.03}$ & $449.95_{-48.66}^{48.84}$ & 2.27 & $-1.16_{-0.03}^{0.03}$ & $567.71_{-56.92}^{70.22}$ & $6.10_{-0.23}^{14.39}$ & 2.48 & 2586.5 & 2547.01 & -39.49 \\
157.145 & 160.646 & $-1.17_{-0.03}^{0.03}$ & $432.00_{-50.70}^{50.17}$ & 1.48 & $-1.22_{-0.03}^{0.03}$ & $542.85_{-45.27}^{96.77}$ & $11.34_{-7.26}^{8.34}$ & 1.65 & 2981.17 & 2897.26 & -83.91 \\
160.646 & 164.983 & $-1.12_{-0.05}^{0.05}$ & $374.31_{-50.77}^{51.70}$ & 0.9 & $-1.19_{-0.04}^{0.04}$ & $480.73_{-39.45}^{113.28}$ & $13.98_{-9.87}^{5.58}$ & 1.02 & 3201.59 & 3148.64 & -52.95 \\
164.983 & 177.789 & $-1.08_{-0.05}^{0.05}$ & $344.63_{-49.70}^{50.23}$ & 0.56 & $-1.14_{-0.06}^{0.03}$ & $456.29_{-42.13}^{94.81}$ & $15.76_{-11.13}^{3.80}$ & 0.63 & 4275.35 & 4210.26 & -65.09 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|ccccc|ccc|}\hline
T$_{\rm start}$ & T$_{\rm stop}$ & \boldmath $\it \alpha_{\rm pt}$ & \boldmath $\it \beta_{\rm pt}$ & \boldmath \Ep & \bf Flux &\boldmath $\it \alpha_{\rm pt}$ & \boldmath $\it \beta_{\rm pt}$ & \boldmath \Ep &   kT  & \bf Flux & \bf DIC$_{\rm Band}$ & \bf DIC$_{\rm Band+BB}$ &  \bf $\Delta$DIC\\  \hline
(s) &(s) &  & & \boldmath (\keV) & $\times 10^{-06}$& &  & \boldmath (\keV) &  (\keV)  & $\times 10^{-06}$&  &  &  \\ \hline
113.502 & 116.61 & $-1.09_{-0.05}^{0.05}$ & $-2.47_{-0.34}^{0.33}$ & $363.47_{-50.12}^{50.31}$ & 2.01 & $-1.09_{-0.05}^{0.05}$ & $-2.53_{-0.34}^{0.34}$ & $369.79_{-48.55}^{48.92}$ & $10.53_{-7.03}^{7.42}$ & 1.93 & 2982.03 & 2891.22 & -90.81 \\
116.61 & 117.57 & $-1.12_{-0.04}^{0.04}$ & $-2.63_{-0.32}^{0.32}$ & $534.22_{-58.89}^{58.48}$ & 3.81 & $-1.03_{-0.11}^{0.14}$ & $-2.62_{-0.33}^{0.33}$ & $507.26_{-59.38}^{60.33}$ & $8.80_{-3.74}^{5.17}$ & 3.82 & 1814.18 & 1765.9 & -48.28 \\
117.57 & 118.04 & $-1.07_{-0.05}^{0.05}$ & $-2.31_{-0.29}^{0.28}$ & $498.24_{-70.21}^{70.42}$ & 5.97 & $-1.01_{-0.09}^{0.11}$ & $-2.36_{-0.32}^{0.31}$ & $493.90_{-73.68}^{75.00}$ & $8.62_{-4.94}^{6.31}$ & 5.87 & 1090.81 & 783.94 & -306.87 \\
118.04 & 121.932 & $-0.97_{-0.01}^{0.01}$ & $-1.93_{-0.03}^{0.03}$ & $758.51_{-19.71}^{19.61}$ & 17.8 & $-0.82_{-0.03}^{0.03}$ & $-1.92_{-0.02}^{0.03}$ & $701.64_{-26.73}^{24.98}$ & $8.85_{-0.60}^{0.55}$ & 18.3 & 3490.81 & 3470.81 & -20.0 \\
121.932 & 124.931 & $-0.85_{-0.01}^{0.01}$ & $-2.08_{-0.04}^{0.03}$ & $736.18_{-16.51}^{17.92}$ & 21.1 & $-0.84_{-0.03}^{0.03}$ & $-2.14_{-0.05}^{0.05}$ & $807.42_{-30.73}^{29.42}$ & $7.88_{-2.53}^{1.86}$ & 20.8 & 3270.87 & 3242.14 & -28.73 \\
124.931 & 126.547 & $-0.81_{-0.01}^{0.01}$ & $-2.36_{-0.03}^{0.02}$ & $632.87_{-12.32}^{12.04}$ & 18.4 & $-0.87_{-0.01}^{0.01}$ & $-2.32_{-0.08}^{0.08}$ & $717.15_{-22.08}^{22.88}$ & $9.52_{-4.98}^{4.13}$ & 19.9 & 2634.44 & 2603.95 & -30.49 \\
126.547 & 127.841 & $-0.89_{-0.02}^{0.02}$ & $-2.60_{-0.16}^{0.16}$ & $646.56_{-34.10}^{34.52}$ & 17.4 & $-0.88_{-0.02}^{0.02}$ & $-2.58_{-0.14}^{0.15}$ & $636.62_{-32.28}^{32.01}$ & $11.91_{-7.12}^{7.39}$ & 17.3 & 2336.9 & 2324.75 & -12.15 \\
127.841 & 128.585 & $-0.81_{-0.02}^{0.02}$ & $-2.28_{-0.10}^{0.10}$ & $616.41_{-36.40}^{35.00}$ & 25.4 & $-0.78_{-0.04}^{0.04}$ & $-2.26_{-0.08}^{0.08}$ & $597.52_{-37.26}^{37.35}$ & $8.94_{-4.73}^{5.58}$ & 25.7 & 1773.68 & 1742.53 & -31.15 \\
128.585 & 129.887 & $-0.84_{-0.01}^{0.01}$ & $-2.14_{-0.05}^{0.05}$ & $686.91_{-19.30}^{19.72}$ & 37.8 & $-0.85_{-0.02}^{0.01}$ & $-2.17_{-0.05}^{0.05}$ & $713.85_{-30.36}^{30.36}$ & $12.41_{-6.58}^{6.68}$ & 37.3 & 2473.34 & 2458.33 & -15.01 \\
129.887 & 131.872 & $-0.83_{-0.01}^{0.01}$ & $-2.09_{-0.02}^{0.02}$ & $780.83_{-10.46}^{10.11}$ & 51.9 & $-0.81_{-0.01}^{0.01}$ & $-2.04_{-0.01}^{0.01}$ & $732.84_{-11.10}^{11.80}$ & $15.06_{-1.47}^{1.85}$ & 53.7 & 3133.25 & 3131.92 & -1.33 \\
131.872 & 133.589 & $-0.78_{-0.00}^{0.00}$ & $-2.18_{-0.02}^{0.02}$ & $692.47_{-8.27}^{8.88}$ & 49.0 & $-0.82_{-0.01}^{0.01}$ & $-2.14_{-0.02}^{0.02}$ & $747.37_{-12.99}^{13.40}$ & $13.60_{-5.24}^{4.87}$ & 52.0 & 2969.33 & 2927.3 & -42.03 \\
133.589 & 134.148 & $-0.79_{-0.02}^{0.02}$ & $-2.00_{-0.04}^{0.04}$ & $710.41_{-37.21}^{38.04}$ & 69.3 & $-0.62_{-0.06}^{0.07}$ & $-1.97_{-0.03}^{0.03}$ & $608.89_{-34.22}^{34.76}$ & $9.26_{-1.12}^{0.89}$ & 70.5 & 1679.12 & 1673.73 & -5.39 \\
134.148 & 134.59 & $-0.76_{-0.02}^{0.02}$ & $-1.96_{-0.04}^{0.04}$ & $659.52_{-35.75}^{36.70}$ & 80.2 & $-0.75_{-0.03}^{0.02}$ & $-1.96_{-0.04}^{0.04}$ & $648.69_{-36.09}^{35.26}$ & $12.65_{-6.72}^{6.72}$ & 80.1 & 1499.1 & 1489.29 & -9.81 \\
134.59 & 135.71 & $-0.75_{-0.00}^{0.00}$ & $-1.97_{-0.01}^{0.00}$ & $683.93_{-10.92}^{12.74}$ & 95.2 & $-0.79_{-0.01}^{0.01}$ & $-1.97_{-0.02}^{0.01}$ & $735.11_{-12.12}^{12.87}$ & $13.94_{-3.66}^{3.85}$ & 95.7 & 2661.89 & 2623.38 & -38.51 \\
135.71 & 135.873 & $-0.73_{-0.03}^{0.03}$ & $-1.75_{-0.04}^{0.04}$ & $611.61_{-53.96}^{54.97}$ & 163.4 & $-0.68_{-0.05}^{0.05}$ & $-1.74_{-0.03}^{0.03}$ & $561.89_{-52.06}^{52.07}$ & $10.16_{-5.51}^{6.32}$ & 167.0 & 594.0 & 580.8 & -13.2 \\
135.873 & 137.028 & $-0.82_{-0.01}^{0.00}$ & $-1.88_{-0.01}^{0.01}$ & $794.60_{-9.37}^{9.98}$ & 127.94 & $-0.75_{-0.02}^{0.02}$ & $-1.87_{-0.01}^{0.01}$ & $734.44_{-11.35}^{18.16}$ & $7.15_{-0.66}^{0.60}$ & 129.7 & 2665.56 & 2656.52 & -9.04 \\
137.028 & 137.967 & $-0.79_{-0.01}^{0.01}$ & $-2.07_{-0.03}^{0.03}$ & $697.71_{-8.75}^{8.27}$ & 76.5 & $-0.81_{-0.01}^{0.01}$ & $-2.13_{-0.03}^{0.03}$ & $760.55_{-17.18}^{17.10}$ & $7.77_{-4.06}^{3.68}$ & 74.0 & 2396.85 & 2364.43 & -32.42 \\
137.967 & 139.256 & $-0.75_{-0.00}^{0.00}$ & $-2.15_{-0.02}^{0.02}$ & $696.61_{-5.83}^{5.21}$ & 77.9 & $-0.74_{-0.03}^{0.03}$ & $-2.16_{-0.02}^{0.01}$ & $753.38_{-17.50}^{17.70}$ & $10.42_{-0.67}^{0.66}$ & 79.5 & 2771.78 & 2719.58 & -52.2 \\
139.256 & 139.514 & $-0.79_{-0.03}^{0.03}$ & $-2.14_{-0.07}^{0.07}$ & $628.30_{-41.27}^{42.08}$ & 62.9 & $-0.74_{-0.06}^{0.07}$ & $-2.12_{-0.07}^{0.06}$ & $599.38_{-46.34}^{46.11}$ & $10.06_{-5.21}^{6.98}$ & 63.3 & 821.53 & 740.32 & -81.21 \\
139.514 & 141.152 & $-0.87_{-0.01}^{0.01}$ & $-2.58_{-0.08}^{0.08}$ & $761.42_{-24.53}^{24.41}$ & 40.7 & $-0.86_{-0.01}^{0.01}$ & $-2.54_{-0.06}^{0.06}$ & $742.08_{-19.63}^{19.74}$ & $13.53_{-5.33}^{5.12}$ & 40.9 & 2856.76 & 2847.64 & -9.12 \\
141.152 & 142.733 & $-0.86_{-0.01}^{0.01}$ & $-2.64_{-0.11}^{0.10}$ & $725.05_{-16.93}^{17.06}$ & 30.2 & $-0.85_{-0.01}^{0.01}$ & $-2.58_{-0.08}^{0.08}$ & $703.22_{-17.61}^{17.57}$ & $12.38_{-5.97}^{6.26}$ & 30.5 & 2706.29 & 2675.24 & -31.05 \\
142.733 & 143.378 & $-0.97_{-0.03}^{0.03}$ & $-2.61_{-0.24}^{0.24}$ & $467.30_{-37.17}^{37.87}$ & 14.0 & $-0.96_{-0.04}^{0.04}$ & $-2.66_{-0.25}^{0.25}$ & $477.88_{-38.76}^{38.45}$ & $13.05_{-6.93}^{6.03}$ & 13.8 & 1489.62 & 1478.37 & -11.25 \\
143.378 & 145.559 & $-1.05_{-0.02}^{0.02}$ & $-2.88_{-0.25}^{0.26}$ & $545.48_{-26.31}^{26.51}$ & 11.2 & $-1.04_{-0.02}^{0.02}$ & $-2.91_{-0.26}^{0.25}$ & $549.31_{-27.43}^{27.21}$ & $12.70_{-6.47}^{6.16}$ & 11.1 & 2862.41 & 2851.62 & -10.79 \\
145.559 & 145.673 & $-0.72_{-0.05}^{0.05}$ & $-1.97_{-0.08}^{0.08}$ & $610.46_{-54.24}^{52.14}$ & 61.4 & $-0.62_{-0.12}^{0.14}$ & $-2.03_{-0.10}^{0.10}$ & $610.66_{-69.49}^{68.83}$ & $8.81_{-4.10}^{4.01}$ & 58.1 & -67.5 & -106.8 & -39.3 \\
145.673 & 145.769 & $-0.69_{-0.05}^{0.04}$ & $-1.99_{-0.08}^{0.08}$ & $562.35_{-52.40}^{53.39}$ & 83.0 & $-0.65_{-0.08}^{0.07}$ & $-1.99_{-0.08}^{0.07}$ & $554.74_{-54.22}^{54.27}$ & $11.78_{-6.25}^{5.95}$ & 83.4 & -184.38 & -193.79 & -9.41 \\
145.769 & 145.897 & $-0.89_{-0.06}^{0.06}$ & $-1.96_{-0.10}^{0.10}$ & $362.54_{-53.29}^{53.61}$ & 35.6 & $-0.88_{-0.06}^{0.06}$ & $-1.96_{-0.10}^{0.10}$ & $362.52_{-54.82}^{54.08}$ & $11.32_{-7.08}^{7.13}$ & 35.4 & -103.91 & -117.13 & -13.22 \\
145.897 & 146.391 & $-1.08_{-0.03}^{0.03}$ & $-3.07_{-0.28}^{0.28}$ & $406.54_{-30.41}^{30.31}$ & 9.61 & $-1.08_{-0.03}^{0.03}$ & $-3.11_{-0.28}^{0.28}$ & $407.21_{-30.84}^{30.52}$ & $10.97_{-7.18}^{7.49}$ & 9.51 & 1145.97 & 1121.5 & -24.47 \\
146.391 & 146.983 & $-1.09_{-0.04}^{0.04}$ & $-2.26_{-0.15}^{0.16}$ & $371.06_{-40.38}^{39.67}$ & 11.8 & $-1.08_{-0.04}^{0.04}$ & $-2.26_{-0.16}^{0.16}$ & $372.61_{-39.73}^{40.14}$ & $11.03_{-7.18}^{7.66}$ & 11.8 & 1399.34 & 1365.12 & -34.22 \\
146.983 & 148.176 & $-1.09_{-0.03}^{0.03}$ & $-2.36_{-0.18}^{0.18}$ & $483.92_{-44.87}^{46.20}$ & 10.2 & $-1.08_{-0.03}^{0.03}$ & $-2.36_{-0.19}^{0.19}$ & $483.75_{-46.47}^{46.97}$ & $10.77_{-6.37}^{7.17}$ & 10.1 & 2107.17 & 2087.04 & -20.13 \\
148.176 & 148.711 & $-0.98_{-0.04}^{0.04}$ & $-2.24_{-0.19}^{0.19}$ & $483.08_{-61.44}^{60.76}$ & 15.8 & $-0.98_{-0.04}^{0.04}$ & $-2.26_{-0.19}^{0.19}$ & $489.50_{-59.09}^{58.70}$ & $11.72_{-7.17}^{6.92}$ & 15.5 & 1271.55 & 1255.57 & -15.98 \\
148.711 & 150.562 & $-1.10_{-0.02}^{0.02}$ & $-2.89_{-0.28}^{0.27}$ & $538.82_{-31.21}^{31.24}$ & 9.24 & $-1.08_{-0.03}^{0.03}$ & $-2.92_{-0.28}^{0.29}$ & $539.46_{-31.27}^{31.28}$ & $10.65_{-5.12}^{4.80}$ & 9.15 & 2613.3 & 2598.72 & -14.58 \\
150.562 & 152.277 & $-1.13_{-0.02}^{0.02}$ & $-2.61_{-0.25}^{0.25}$ & $525.39_{-39.39}^{40.47}$ & 7.69 & $-1.10_{-0.04}^{0.05}$ & $-2.62_{-0.25}^{0.24}$ & $519.61_{-39.70}^{40.34}$ & $9.66_{-4.41}^{4.45}$ & 7.61 & 2429.94 & 2407.02 & -22.92 \\
152.277 & 153.139 & $-1.11_{-0.04}^{0.04}$ & $-2.04_{-0.13}^{0.13}$ & $403.33_{-54.59}^{54.84}$ & 8.74 & $-1.08_{-0.06}^{0.05}$ & $-2.04_{-0.13}^{0.13}$ & $392.42_{-55.22}^{55.58}$ & $9.30_{-6.09}^{7.67}$ & 8.66 & 1684.78 & 1068.64 & -616.14 \\
153.139 & 154.931 & $-1.08_{-0.03}^{0.03}$ & $-2.82_{-0.30}^{0.30}$ & $425.24_{-36.70}^{37.22}$ & 4.13 & $-1.07_{-0.04}^{0.03}$ & $-2.84_{-0.29}^{0.30}$ & $424.83_{-35.97}^{36.18}$ & $10.64_{-6.40}^{6.91}$ & 4.1 & 2439.25 & 2409.62 & -29.63 \\
154.931 & 157.145 & $-1.10_{-0.05}^{0.05}$ & $-2.24_{-0.29}^{0.27}$ & $343.53_{-66.54}^{63.32}$ & 3.73 & $-1.11_{-0.05}^{0.05}$ & $-2.30_{-0.31}^{0.30}$ & $358.59_{-64.58}^{61.57}$ & $12.06_{-7.68}^{7.40}$ & 3.49 & 2578.76 & 2526.67 & -52.09 \\
157.145 & 160.646 & $-1.18_{-0.05}^{0.05}$ & $-2.42_{-0.30}^{0.30}$ & $342.97_{-51.66}^{53.00}$ & 2.1 & $-1.18_{-0.05}^{0.04}$ & $-2.47_{-0.33}^{0.32}$ & $350.79_{-52.08}^{50.50}$ & $11.22_{-7.27}^{7.65}$ & 2.03 & 2975.14 & 2929.82 & -45.32 \\
160.646 & 164.983 & $-1.15_{-0.05}^{0.05}$ & $-2.54_{-0.34}^{0.33}$ & $337.38_{-44.49}^{44.93}$ & 1.22 & $-1.13_{-0.06}^{0.06}$ & $-2.60_{-0.34}^{0.33}$ & $342.65_{-43.14}^{44.23}$ & $10.09_{-5.97}^{6.39}$ & 1.18 & 3197.95 & 3164.91 & -33.04 \\
164.983 & 177.789 & $-1.09_{-0.06}^{0.06}$ & $-2.65_{-0.33}^{0.34}$ & $309.72_{-38.87}^{40.48}$ & 0.7 & $-1.09_{-0.06}^{0.06}$ & $-2.71_{-0.33}^{0.35}$ & $315.63_{-38.83}^{40.02}$ & $10.26_{-6.46}^{6.74}$ & 0.69 & 4274.2 & 4231.59 & -42.61 \\

\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|c|c|}\hline
T$_{\rm start}$ & T$_{\rm stop}$ & \multicolumn{4}{c|}{\bf Synchrotron}& &\\ [1ex]
\bf (s) & \bf (s)  & \bf B (G) & \boldmath $p$ &\boldmath $\gamma_{cool}$ $\times$ $10^4$ ($\mathbf{\keV}$) &\bf Flux ($\times 10^{-06}$) &\bf DIC & \bf $\Delta$DIC \\ [1ex] \hline

113.502 & 116.61 & $0.43_{0.08}^{0.08}$ & $2.02_{0.29}^{0.29}$ & $20.78_{9.11}^{181.07}$ & 3.37 & 2945.62 & -54.40 \\
116.61 & 117.57 & $0.20_{0.04}^{0.04}$ & $2.00_{0.08}^{0.08}$ & $86.02_{3.74}^{116.96}$ & 8.93 & 1797.94 & -32.04 \\
117.57 & 118.04 & $0.24_{0.05}^{0.05}$ & $2.01_{0.06}^{0.06}$ & $127.32_{-5.85}^{247.21}$ & 15.1 & 1103.45 & -319.51 \\
118.04 & 121.932 & $0.60_{0.06}^{0.06}$ & $2.00_{0.03}^{0.03}$ & $56.55_{-6.05}^{12.66}$ & 21.0 & 3549.22 & -78.41 \\
121.932 & 124.931 & $2.06_{0.20}^{0.20}$ & $2.37_{0.10}^{0.10}$ & $20.02_{0.44}^{6.71}$ & 23.2 & 3238.28 & 3.86 \\
124.931 & 126.547 & $2.21_{0.23}^{0.23}$ & $2.89_{0.18}^{0.18}$ & $20.25_{0.27}^{6.58}$ & 20.9 & 2609.42 & -5.47 \\
126.547 & 127.841 & $1.64_{0.24}^{0.24}$ & $2.66_{0.15}^{0.15}$ & $20.02_{0.95}^{18.79}$ & 21.9 & 2267.37 & 57.38 \\
127.841 & 128.585 & $2.27_{0.40}^{0.40}$ & $3.06_{0.26}^{0.26}$ & $20.44_{1.84}^{79.31}$ & 25.9 & 1584.11 & 158.42 \\
128.585 & 129.887 & $2.05_{0.23}^{0.23}$ & $2.60_{0.11}^{0.11}$ & $20.04_{0.65}^{10.70}$ & 38.8 & 2438.24 & 20.09 \\
129.887 & 131.872 & $2.27_{0.14}^{0.14}$ & $2.45_{0.07}^{0.07}$ & $20.09_{0.19}^{3.41}$ & 54.4 & 3067.63 & 64.29 \\
131.872 & 133.589 & $2.38_{0.15}^{0.15}$ & $2.64_{0.08}^{0.08}$ & $20.02_{0.29}^{4.20}$ & 53.3 & 2875.96 & 51.34 \\
133.589 & 134.148 & $2.25_{0.34}^{0.34}$ & $2.43_{0.13}^{0.13}$ & $20.34_{1.41}^{29.79}$ & 68.3 & 1603.99 & 69.74 \\
134.148 & 134.59 & $2.21_{0.33}^{0.33}$ & $2.39_{0.17}^{0.17}$ & $20.02_{3.27}^{60.77}$ & 79.2 & 1352.96 & 136.33 \\
134.59 & 135.71 & $2.29_{0.23}^{0.23}$ & $2.36_{0.06}^{0.06}$ & $20.01_{0.49}^{9.20}$ & 94.4 & 2541.6 & 81.78 \\
135.71 & 135.873 & $1.74_{0.22}^{0.22}$ & $2.00_{0.18}^{0.18}$ & $25.70_{8.01}^{71.34}$ & 161.2 & 527.94 & 52.86 \\
135.873 & 137.028 & $2.17_{0.23}^{0.23}$ & $2.16_{0.06}^{0.06}$ & $20.13_{0.52}^{11.24}$ & 126.54 & 2589.97 & 66.55 \\
137.028 & 137.967 & $2.40_{0.21}^{0.21}$ & $2.57_{0.08}^{0.08}$ & $20.21_{0.23}^{6.46}$ & 77.9 & 2270.0 & 94.43 \\
137.967 & 139.256 & $2.78_{0.15}^{0.15}$ & $2.89_{0.09}^{0.09}$ & $20.01_{0.22}^{2.93}$ & 76.5 & 2667.54 & 52.04 \\
139.256 & 139.514 & $2.29_{0.36}^{0.36}$ & $2.82_{0.26}^{0.26}$ & $20.16_{4.32}^{177.44}$ & 62.3 & 718.83 & 21.49 \\
139.514 & 141.152 & $2.34_{0.12}^{0.12}$ & $3.13_{0.11}^{0.11}$ & $20.05_{0.19}^{2.56}$ & 44.1 & 2842.4 & 5.24 \\
141.152 & 142.733 & $2.42_{0.14}^{0.14}$ & $3.40_{0.17}^{0.17}$ & $20.05_{0.20}^{2.89}$ & 32.1 & 2713.12 & -37.88 \\
142.733 & 143.378 & $1.02_{0.18}^{0.18}$ & $2.65_{0.20}^{0.20}$ & $20.00_{1.61}^{37.89}$ & 17.6 & 1447.06 & 31.31 \\
143.378 & 145.559 & $0.85_{0.09}^{0.09}$ & $2.42_{0.09}^{0.09}$ & $20.00_{0.56}^{9.17}$ & 16.1 & 2904.37 & -52.75 \\
145.559 & 145.673 & $3.13_{0.61}^{0.61}$ & $2.99_{0.43}^{0.43}$ & $20.08_{5.37}^{367.29}$ & 52.4 & -192.62 & 85.82 \\
145.673 & 145.769 & $2.69_{0.47}^{0.47}$ & $2.81_{0.34}^{0.34}$ & $21.00_{4.44}^{339.00}$ & 76.3 & -348.92 & 155.13 \\
145.769 & 145.897 & $0.78_{0.12}^{0.12}$ & $2.05_{0.37}^{0.37}$ & $20.30_{12.76}^{204.60}$ & 38.6 & -238.95 & 121.82 \\
145.897 & 146.391 & $0.62_{0.11}^{0.11}$ & $2.44_{0.20}^{0.20}$ & $20.04_{2.24}^{41.06}$ & 14.4 & 1146.87 & -25.37 \\
146.391 & 146.983 & $0.44_{0.07}^{0.07}$ & $2.04_{0.19}^{0.19}$ & $20.82_{5.76}^{59.19}$ & 16.5 & 1367.03 & -1.91 \\
146.983 & 148.176 & $0.52_{0.07}^{0.07}$ & $2.03_{0.17}^{0.17}$ & $20.53_{7.12}^{45.72}$ & 14.5 & 2087.4 & -0.36 \\
148.176 & 148.711 & $0.77_{0.13}^{0.13}$ & $2.16_{0.19}^{0.19}$ & $20.17_{5.23}^{54.84}$ & 19.5 & 1247.27 & 8.30 \\
148.711 & 150.562 & $0.62_{0.10}^{0.10}$ & $2.18_{0.10}^{0.10}$ & $20.02_{1.78}^{25.35}$ & 15.1 & 2612.08 & -13.36 \\
150.562 & 152.277 & $0.30_{0.05}^{0.05}$ & $2.05_{0.09}^{0.09}$ & $40.90_{-5.68}^{24.89}$ & 12.9 & 2445.17 & -38.15 \\
152.277 & 153.139 & $0.25_{0.04}^{0.04}$ & $2.01_{0.13}^{0.13}$ & $48.59_{6.23}^{86.18}$ & 11.5 & 1685.38 & -616.74 \\
153.139 & 154.931 & $0.57_{0.10}^{0.10}$ & $2.24_{0.19}^{0.19}$ & $20.63_{2.88}^{50.57}$ & 6.84 & 2384.97 & 24.65 \\
154.931 & 157.145 & $0.39_{0.05}^{0.05}$ & $2.01_{0.27}^{0.27}$ & $20.73_{13.36}^{128.52}$ & 5.14 & 2526.83 & -0.16 \\
157.145 & 160.646 & $0.31_{0.05}^{0.05}$ & $2.02_{0.25}^{0.25}$ & $21.45_{13.31}^{105.84}$ & 3.3 & 2966.7 & -36.88 \\
160.646 & 164.983 & $0.34_{0.06}^{0.06}$ & $2.02_{0.31}^{0.31}$ & $20.48_{14.47}^{234.69}$ & 2.14 & 3176.7 & -11.79 \\
164.983 & 177.789 & $0.44_{0.09}^{0.09}$ & $2.24_{0.34}^{0.34}$ & $20.17_{8.08}^{341.39}$ & 1.14 & 4239.76 & -8.17 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|} 
\hline
   \multicolumn{9}{|c|}{\textbf{GRB 160325A}} \\
\hline\hline

\textbf{Model} & \multicolumn{2}{c|}{\textbf{log (Flux)-log (\Ep)}} & \multicolumn{2}{c|}{\textbf{log (Flux)-$\alpha_{\rm pt}$}} & \multicolumn{2}{c|}{\textbf{log (\Ep)-$\alpha_{\rm pt}$}}& \multicolumn{2}{c|}{\textbf{log (Flux)-k$T$}}  \\ \hline
 & \bf r & \bf Probability of null hypothesis (p) &  \bf r & \bf p &  \bf r & \bf p & \bf r & \bf p \\ \hline
\sw{Band}& 0.70 & 0.29& -0.90 & 0.10& -0.72 & 0.28& -&- \\
\sw{Band+BB}& 0.75 & 0.25& -0.93 & 0.07 & -0.56 & 0.44 & -0.31 & 0.68\\ \hline
& \multicolumn{3}{c|}{\textbf{log (Flux)-log (B)}} & \multicolumn{3}{c|}{\textbf{log (Flux)-$p$}} & \multicolumn{2}{c|}{\textbf{log (B)-$p$}} \\ \hline
 & \bf r & \multicolumn{2}{c|}{\textbf{p}} &  \bf r & \multicolumn{2}{c|}{\textbf{p}} & \bf r & \bf p  \\ \hline
\sw{Synchrotron}& -0.22 & \multicolumn{2}{c|}{0.78} & -0.77 & \multicolumn{2}{c|}{0.23} & 0.74 & 0.26  \\\hline
& \multicolumn{3}{c|}{\textbf{log (\Ep)-log (B)}} & \multicolumn{3}{c|}{\textbf{log (B)-$\alpha_{\rm pt}$}} & \multicolumn{2}{c|}{\textbf{$\alpha_{\rm pt}$-$p$}} \\ \hline
 & \bf r & \multicolumn{2}{c|}{\textbf{p}} &  \bf r & \multicolumn{2}{c|}{\textbf{p}} & \bf r & \bf p  \\ \hline
\sw{Band+BB-Synchrotron}& 0.38 & \multicolumn{2}{c|}{{0.61}} & 0.55 & \multicolumn{2}{c|}{{0.45}} & 0.88 & 0.12  \\\hline

\hline
   \multicolumn{9}{|c|}{\textbf{GRB 160802A}} \\
\hline
\textbf{Model} & \multicolumn{2}{c|}{\textbf{log (Flux)-log (\Ep)}} & \multicolumn{2}{c|}{\textbf{log (Flux)-$\alpha_{\rm pt}$}} & \multicolumn{2}{c|}{\textbf{log (\Ep)-$\alpha_{\rm pt}$}}& \multicolumn{2}{c|}{\textbf{log (Flux)-k$T$}}  \\ \hline
 & \bf r & \bf Probability of null hypothesis (p) &  \bf r & \bf p &  \bf r & \bf p & \bf r & \bf p \\ \hline
\sw{Band}& 0.87 & 8.21 $\times 10^{-7}$& 0.90 & 6.85 $\times 10^{-8}$& 0.74 & 1.95 $\times 10^{-4}$ & -&- \\
\sw{Band+BB}& 0.87 & 4.43 $\times 10^{-8}$& 0.91 & 2.32 $\times 10^{-8}$ & 0.80& 2.31 $\times 10^{-5}$ & 0.40 & 0.08\\ \hline
& \multicolumn{3}{c|}{\textbf{log (Flux)-log (B)}} & \multicolumn{3}{c|}{\textbf{log (Flux)-$p$}} & \multicolumn{2}{c|}{\textbf{log (B)-$p$}} \\ \hline
 & \bf r & \multicolumn{2}{c|}{\textbf{p}} &  \bf r & \multicolumn{2}{c|}{\textbf{p}} & \bf r & \bf p  \\ \hline
\sw{Synchrotron}& 0.93 & \multicolumn{2}{c|}{{1.51 $\times 10^{-9}$}} & 0.81 & \multicolumn{2}{c|}{{1.66 $\times 10^{-5}$}} & 0.76 & 9.85 $\times 10^{-5}$  \\\hline
& \multicolumn{3}{c|}{\textbf{log (\Ep)-log (B)}} & \multicolumn{3}{c|}{\textbf{log (B)-$\alpha_{\rm pt}$}} & \multicolumn{2}{c|}{\textbf{$\alpha_{\rm pt}$-$p$}} \\ \hline
 & \bf r & \multicolumn{2}{c|}{\textbf{p}} &  \bf r & \multicolumn{2}{c|}{\textbf{p}} & \bf r & \bf p  \\ \hline
\sw{Band+BB-Synchrotron}& 0.98 & \multicolumn{2}{c|}{{2.72 $\times 10^{-14}$}} & 0.89 & \multicolumn{2}{c|}{{1.24 $\times 10^{-7}$}} & 0.89 & 2.01 $\times 10^{-7}$  \\\hline

\hline
   \multicolumn{9}{|c|}{\textbf{GRB 160821A}} \\
\hline\hline
\textbf{Model} & \multicolumn{2}{c|}{\textbf{log (Flux)-log (\Ep)}} & \multicolumn{2}{c|}{\textbf{log (Flux)-$\alpha_{\rm pt}$}} & \multicolumn{2}{c|}{\textbf{log (\Ep)-$\alpha_{\rm pt}$}}& \multicolumn{2}{c|}{\textbf{log (Flux)-k$T$}}  \\ \hline
 & \bf r & \bf Probability of null hypothesis (p) &  \bf r & \bf p &  \bf r & \bf p & \bf r & \bf p \\ \hline
\sw{Band}& 0.79 & 4.87 $\times 10^{-9}$& 0.90 & 2.69 $\times 10^{-14}$& 0.74 & 8.39 $\times 10^{-8}$ & -&- \\
\sw{Band+BB}& 0.77 & 1.98 $\times 10^{-8}$& 0.89 & 1.63 $\times 10^{-13}$ & 0.73 & 2.26 $\times 10^{-7}$ & 0.10 & 0.56 \\ \hline
& \multicolumn{3}{c|}{\textbf{log (Flux)-log (B)}} & \multicolumn{3}{c|}{\textbf{log (Flux)-$p$}} & \multicolumn{2}{c|}{\textbf{log (B)-$p$}} \\ \hline
 & \bf r & \multicolumn{2}{c|}{\textbf{p}} &  \bf r & \multicolumn{2}{c|}{\textbf{p}} & \bf r & \bf p  \\ \hline
\sw{Synchrotron}& 0.79 & \multicolumn{2}{c|}{{4.33 $\times 10^{-9}$}} & 0.43 & \multicolumn{2}{c|}{{7.34 $\times 10^{-3}$}} & 0.76 & 2.73 $\times 10^{-8}$  \\\hline
& \multicolumn{3}{c|}{\textbf{log (\Ep)-log (B)}} & \multicolumn{3}{c|}{\textbf{log (B)-$\alpha_{\rm pt}$}} & \multicolumn{2}{c|}{\textbf{$\alpha_{\rm pt}$-$p$}} \\ \hline
 & \bf r & \multicolumn{2}{c|}{\textbf{p}} &  \bf r & \multicolumn{2}{c|}{\textbf{p}} & \bf r & \bf p  \\ \hline
\sw{Band-Synchrotron}& 0.77 & \multicolumn{2}{c|}{{2.19 $\times 10^{-8}$}} & 0.94 & \multicolumn{2}{c|}{{2.23 $\times 10^{-18}$}} & 0.63 & 2.12 $\times 10^{-5}$  \\\hline
\end{tabular}
